Decision-Oriented Programming with Aporia

AI agents help developers express computational intent abstractly, but at a cost: developers cede decision-making authority to agents, often without realizing that important design decisions are being made without them. We bring these decisions to the foreground in a workflow we dub decision-oriented programming. In DOP, decisions are (1) explicit and structured, serving as the shared medium between programmer and agent; (2) co-authored interactively, with the agent eliciting them from the programmer; and (3) traceable to code. As a step towards this vision, we built Aporia, a design probe that tracks decisions in a persistent, editable Decision Bank; elicits them proactively through design questions; and encodes each as a test suite that can help validate the agent's implementation. A study of 14 programmers showed that structuring collaboration around decisions kept programmer and agent in sync throughout the design process, and highlighted opportunities to better support programmer decision-making in future systems.

==> figs/validation_strategies.tex <==
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{flushleft}
\footnotesize
\faClipboardList\;\textbf{Survey Question:} What strategies did you use to validate your understanding of your implementation? (select up to two)

\vspace{2pt}
\end{flushleft}
\scriptsize
\tikz\fill[aporia-purple] (0,0) rectangle (0.2cm,0.2cm);\,\sysplain\quad \tikz\fill[claude-orange] (0,0) rectangle (0.2cm,0.2cm);\,\claudeplain\quad *User-written response

\vspace{4pt}
\hspace{-1.9cm}\begin{tikzpicture}
\begin{axis}[
    xbar stacked,
    width=0.7\columnwidth,
    height=4cm,
    bar width=8pt,
    xmin=0,
    xmax=26,
    ytick=data,
    yticklabels={
        {Manually tested the web app},
        {Read the generated plan},
        {Read the generated code},
        {Ran unit tests},
        {Read the generated tests},
        {Did not verify (trusted the agent)},
        {\parbox[c]{4.5cm}{\raggedleft\emph{``Asked the agent to sanity check}\\\emph{my understanding of the tests''}*}}
    },
    yticklabel style={font=\scriptsize, anchor=east},
    y dir=reverse,
    enlarge y limits={abs=0.25cm},
    legend style={draw=none, fill=none},
    legend columns=0,
    axis lines=left,
    axis line style={draw=none},
    ymajorgrids=true,
    grid style={gray!30, thin},
    xtick=\empty,
    tick style={draw=none},
    ytick style={draw=none},
    clip=false,
]

% Aporia bars
\addplot[fill=aporia-purple, draw=none,
    nodes near coords,
    nodes near coords style={font=\tiny, color=white, anchor=center},
    point meta=explicit symbolic,
] coordinates {
    (12,0) [12]
    (2,1) [2]
    (2,2) [2]
    (4,3) [4]
    (2,4) [2]
    (1,5) [1]
    (0,6) []
};

% Claude bars
\addplot[fill=claude-orange, draw=none,
    nodes near coords,
    nodes near coords style={font=\tiny, color=white, anchor=center},
    point meta=explicit symbolic,
] coordinates {
    (12,0) [12]
    (9,1) [9]
    (4,2) [4]
    (2,3) [2]
    (0,4) []
    (0,5) []
    (1,6) [1]
};

% legend is above the chart now
\end{axis}
\end{tikzpicture}

\vspace{1cm}
\captionof{figure}{Participants' self-reported validation strategies. Each bar indicates the number of responses for each strategy.}
\label{fig:validation-strategies}
\Description{Horizontal stacked bar chart comparing participants using Aporia and Claude Code. Both groups most often manually tested the web app; Aporia participants more often ran unit tests, while Claude Code participants more often read the generated plan and code.}
\end{minipage}

